Towards Scaling Blockchain Systems via Sharding

Existing blockchain systems scale poorly because of their distributed consensus protocols. Current attempts at improving blockchain scalability are limited to cryptocurrency. Scaling blockchain systems under general workloads (i.e., non-cryptocurrency applications) remains an open question. In this work, we take a principled approach to apply sharding, which is a well-studied and proven technique to scale out databases, to blockchain systems in order to improve their transaction throughput at scale. This is challenging, however, due to the fundamental difference in failure models between databases and blockchain. To achieve our goal, we first enhance the performance of Byzantine consensus protocols, by doing so we improve individual shards' throughput. Next, we design an efficient shard formation protocol that leverages a trusted random beacon to securely assign nodes into shards. We rely on trusted hardware, namely Intel SGX, to achieve high performance for both consensus and shard formation protocol. Third, we design a general distributed transaction protocol that ensures safety and liveness even when transaction coordinators are malicious. Finally, we conduct an extensive evaluation of our design both on a local cluster and on Google Cloud Platform. The results show that our consensus and shard formation protocols outperform state-of-the-art solutions at scale. More importantly, our sharded blockchain reaches a high throughput that can handle Visa-level workloads, and is the largest ever reported in a realistic environment.

==> figures/OL_RC_distributed_tx.tex <==
\def\hd{2}
\def\vd{3}
\begin{figure}
\centering
\begin{subfigure}{.49\textwidth}
\centering    
\resizebox{.96\textwidth}{!}{  
\begin{tikzpicture}[scale=0.6, every text node part/.style={align=center}]  
\node[circle, draw = amaranth, fill = amaranth, scale=0.6] (C1){C};
\node[rectangle, draw = airforceblue, fill = airforceblue, below of = C1, xshift = -1*\hd em, node distance = \vd em] (S11){$S_1$};
\node[rectangle, draw = asparagus, fill = asparagus, below of = C1, node distance = \vd em] (S12){$S_2$};
\node[rectangle, draw = bronze, fill = bronze, below of = C1, xshift = \hd em, node distance = \vd em] (S13){$S_3$};
\draw[->] (C1.south east) -- node[xshift = 0.5em, scale = 0.8, yshift = 0.25em] {$tx$}(S13.north);
%%%%%%%%%%%%%%%%%%%%%%%%
\node[circle, draw = amaranth, fill = amaranth, scale=0.6, right of = C1, node distance = 7*\hd em] (C2){C};
\node[rectangle, draw = airforceblue, fill = airforceblue, below of = C2, xshift = -1*\hd em, node distance = \vd em] (S21){$S_1$};
\node[rectangle, draw = asparagus, fill = asparagus, below of = C2, node distance = \vd em] (S22){$S_2$};
\node[rectangle, draw = bronze, fill = bronze, below of = C2, xshift = \hd em, node distance = \vd em] (S23){$S_3$};

\draw[->] (S23.north) -- ($(S23.north)+(0,0.5)$) -| node[yshift = 0.5em, scale = 0.8] {$tx_a$}(S21.north);
\draw[->] (S23.south) -- ($(S23.south)+(0,-0.5)$) -| node[xshift = -1em, scale = 0.8] {$tx_b$}(S22.south);
%%%%%%%%%%%%%%%%%%%%%%%%
\node[circle, draw = amaranth, fill = amaranth, scale=0.6, right of = C2, node distance = 7*\hd em] (C3){C};
\node[rectangle, draw = airforceblue, fill = airforceblue, below of = C3, xshift =  -1*\hd em, node distance = \vd em] (S31){$S_1$};
\node[rectangle, draw = asparagus, fill = asparagus, below of = C3, node distance = \vd em] (S32){$S_2$};
\node[rectangle, draw = bronze, fill = bronze, below of = C3, xshift = \hd em, node distance = \vd em] (S33){$S_3$};

\draw[->] (S31.north) -- node[yshift = 1em, scale = 0.8] {$I'_1$} ($(S31.north)+(0,0.5)$) -| ($(S33.north)+(-0.25,0)$);
\draw[->] (S32.south) -- ($(S32.south)+(0,-0.5)$) -| node[xshift = -2.5em, scale = 0.8] {$I'_2$}(S33.south);
\draw[->, densely dashed] ($(S33.north)+(0.25,0)$) |-node[xshift = 0em, yshift = -1em, scale = 0.8] {$I'_1$, if \\ \ \ \ $I'_2=\bot$} (C3.east);
\end{tikzpicture}
}
\caption{RapidChain}
\label{subfig:Rapidchain_cross_shard}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55    
\begin{subfigure}{.49\textwidth}
\centering    
\resizebox{.96\textwidth}{!}{  
\begin{tikzpicture}[scale=0.6, every text node part/.style={align=center}]  
\node[circle, draw = amaranth, fill = amaranth, scale=0.6] (C1){C};
\node[rectangle, draw = airforceblue, fill = airforceblue, below of = C1, xshift = -1*\hd em, node distance = \vd em] (S11){$S_1$};
\node[rectangle, draw = asparagus, fill = asparagus, below of = C1, node distance = \vd em] (S12){$S_2$};
\node[rectangle, draw = bronze, fill = bronze, below of = C1, xshift = \hd em, node distance = \vd em] (S13){$S_3$};
\draw[->] (C1.south west) -- node[xshift = -0.5em, scale = 0.8] {$tx$}(S11.north);
\draw[->] (C1.south) -- node[xshift = 0.5em, scale = 0.8] {$tx$}(S12.north);
%%%%%%%%%%%%%%%%%%%%%%%%
\node[circle, draw = amaranth, fill = amaranth, scale=0.6, right of = C1, node distance = 7*\hd em] (C2){C};
\node[rectangle, draw = airforceblue, fill = airforceblue, below of = C2, xshift = -1*\hd em, node distance = \vd em] (S21){$S_1$};
\node[rectangle, draw = asparagus, fill = asparagus, below of = C2, node distance = \vd em] (S22){$S_2$};
\node[rectangle, draw = bronze, fill = bronze, below of = C2, xshift = \hd em, node distance = \vd em] (S23){$S_3$};
\draw[->] (S21.north) -- node[xshift = -1.1em, scale = 0.8] {$OK_1$}(C2.south west);
\draw[->] (S22.north) -- node[xshift = 0.8em, scale = 0.8] {$OK_2$}(C2.south);
%%%%%%%%%%%%%%%%%%%%%%%%
\node[circle, draw = amaranth, fill = amaranth, scale=0.6, right of = C2, node distance = 7*\hd em] (C3){C};
\node[rectangle, draw = airforceblue, fill = airforceblue, below of = C3, xshift =  -1*\hd em, node distance = \vd em] (S31){$S_1$};
\node[rectangle, draw = asparagus, fill = asparagus, below of = C3, node distance = \vd em] (S32){$S_2$};
\node[rectangle, draw = bronze, fill = bronze, below of = C3, xshift = \hd em, node distance = \vd em] (S33){$S_3$};

\draw[->] (C3.south east) -- node[xshift = 1.3em, yshift = 0.25em, scale = 0.8] {commit \\ $tx$}(S33.north);
%\draw[->] (C3.south west) -- node[xshift = -1.3em, yshift = 0.25em, scale = 0.8] {abort $tx$, \\ if $r_2$}(S31.north);

\end{tikzpicture}
}
\caption{OmniLedger}
\label{subfig:omniledger_cross_shard}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\caption{{Existing works' coordination protocols. C denotes a client. $S_1, S_2$ are input shards, $S_3$ is output shard.}} \label{fig:distributed_tx}
%\vspace{-1em}
\end{figure}


==> figures/communication_pattern.tex <==
\def\d{4}
\begin{figure}
\centering    
\resizebox{.45\textwidth}{!}{  
\begin{tikzpicture}[scale=0.6, every text node part/.style={align=center}]  
\node[circle, draw = asparagus, fill = asparagus, scale=0.6] (A1){A};
\node[circle, draw = asparagus, fill = asparagus, scale=0.6, right of = A1, node distance = \d em] (B1){B};
\node[circle, draw = cardinal, fill = cardinal, scale=0.6, below of = A1, node distance = \d em] (C1){\textcolor{blond}{C}};
\node[circle, draw = asparagus, fill = asparagus, scale=0.6, right of = C1, node distance = \d em] (D1){D};
\draw[<->] (A1.east) -- (B1.west);
\draw[<->] (C1.east) -- (D1.west);
\draw[<->] (A1.south) -- (C1.north);
\draw[<->] (B1.south) -- (D1.north);
\draw[<->] (A1.south east) -- (D1.north west);
\draw[<->] (B1.south west) -- (C1.north east);
\node[below of = C1, xshift = 0.25*\d em, scale = 0.6, node distance = 0.35*\d em]{\bf (a) PBFT};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[circle, draw = asparagus, fill = asparagus, scale=0.6, right of = A1, node distance = 2.5*\d em] (A2){A};
\node[circle, draw = asparagus, fill = asparagus, scale=0.6, right of = A2, node distance = \d em] (B2){B};
\node[circle, draw = cardinal, fill = cardinal, scale=0.6, below of = A2, node distance = \d em] (C2){\textcolor{blond}{C}};
\draw[<->] (A2.east) -- (B2.west);
\draw[<->] (A2.south) -- (C2.north);
\draw[<->] (B2.south west) -- (C2.north east);
\node[below of = C2, xshift = 0.25*\d em, scale = 0.6, node distance = 0.35*\d em]{\bf (b) AHL};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle, draw = asparagus, fill = asparagus, scale=0.6, right of = A2, node distance = 2.5*\d em] (A3){A};
\node[circle, draw = asparagus, fill = asparagus, scale=0.6, right of = A3, node distance = \d em] (B3){B};
\node[circle, draw = cardinal, fill = cardinal, scale=0.6, below of = A3, node distance = \d em] (C3){\textcolor{blond}{C}};
\draw[<->] (A3.east) -- (B3.west);
\draw[<->] (A3.south) -- (C3.north);
%\draw[<->] (B3.south west) -- (C3.north east);
\node[below of = C3, xshift = 0.25*\d em, scale = 0.6, node distance = 0.35*\d em]{\bf (c) AHLR};
\end{tikzpicture}
}
\caption{Communication patterns of different consensus protocols, assuming node $C$ is Byzantine and node $A$ serves as the leader.}
\label{fig:communication_pattern}
\vspace{-2em}
\end{figure}


==> figures/coordination_example.tex <==
\def\hd{6}
\def\vd{2}
\begin{figure}
\centering    
\resizebox{.48\textwidth}{!}{  
\begin{tikzpicture}[scale=1, every text node part/.style={align=center}]  
\node[rectangle, rounded corners, draw = black] (a1){$acc_1, bal_1$};
\node[rectangle, rounded corners, draw = black, below of = a1, node distance = \vd em] (a2){$acc_2, bal_2$};
\node[rectangle, rounded corners, draw = black, right of = a1, node distance = 0.85*\hd em] (a3){$acc_3, bal_3$};
\node[rectangle, rounded corners, draw = black, below of = a3, node distance = \vd em] (a4){$acc_4, bal_4$};
\draw[olive] ($(a1.north west)+(-0.1,0.1)$)  rectangle ($(a2.south east)+(0.1,-0.1)$);
\draw[purple] ($(a3.north west)+(-0.1,0.1)$)  rectangle ($(a4.south east)+(0.1,-0.1)$);
\node[rectangle, draw = none, above of = a1, node distance = 2em] (s1){\textcolor{olive}{$\texttt{Shard}_1$}};
\node[rectangle, draw = none, above of = a3, node distance = 2em] (s2){\textcolor{purple}{$\texttt{Shard}_2$}};

%\draw[dashed] ($(a3.north east)+(0.5,0.25)$) -- ($(a4.south east)+(0.5,-0.3)$);
\node[rectangle, draw = none, right of = s2, node distance = 1.4*\hd em] (tx1){$tx_1$: $\langle acc_1$+$acc_3 \rangle$ $\rightarrow$ $ \langle acc_2 \rangle$ };

\node[rectangle, draw = none, right of = tx1, node distance = 1.6*\hd em] (tx2){$tx_2$: $\langle acc_3 \rangle \rightarrow \langle acc_4 \rangle$};
\draw[-] ($(tx1.south west)$) -- ($(tx2.south east)$);
\draw[-] ($(tx1.north east)+(-0.15,0.)$) -- ($(tx1.north east)+(-0.15,-2.25)$);

\node[rectangle, draw = none, below of = tx1, node distance = \vd em] (op11){$\texttt{op}_{1a}$: \textproc{Debt}[$acc_1$]};
\node[rectangle, draw = none, below of = op11, node distance = 1.2 em] (op12){$\texttt{op}_{1b}$: \textproc{Debt}[$acc_3$]};
\node[rectangle, draw = none, below of = op12, node distance = 1.2 em] (op13){$\texttt{op}_{1c}$: \textproc{Cred}[$acc_2$]};

\node[rectangle, draw = none, below of = tx2, node distance = 1.3* \vd em] (op21){$\texttt{op}_{2a}$: \textproc{Debt}[$acc_3$]};
\node[rectangle, draw = none, below of = op21, node distance = 1.5 em] (op22){$\texttt{op}_{2b}$: \textproc{Cred}[$acc_4$]};


\end{tikzpicture}
}
\vspace{-3mm}
\caption{{Account-based cross-shard transactions.}}

\label{fig:example}
\end{figure}


==> figures/distributed_tx.tex <==
\def\hd{2}
\def\vd{3}
\begin{figure}
\centering    
\resizebox{.45\textwidth}{!}{  
\begin{tikzpicture}[scale=0.6, every text node part/.style={align=center}]  
%\node[circle, draw = amaranth, fill = amaranth, scale=0.68] (C1){C};
%\node[rectangle, draw = airforceblue, fill = airforceblue, below of = C1, xshift = -2*\hd em, node distance = \vd em] (S11){$S_1$};
%\node[rectangle, draw = asparagus, fill = asparagus, below of = C1, xshift = -1*\hd em, node distance = \vd em] (S12){$S_2$};
%\node[rectangle, draw = bronze, fill = bronze, below of = C1,  node distance = \vd em] (S13){$S_3$};
%\node[rectangle, draw = bronze, fill = pink, left of = C1, node distance = 2*\hd em] (CS1){$R$};
%\draw[<->] (C1.west) -- node[scale = 0.7, yshift = 0.5em] {BeginTX}(CS1.east);

%%%%%%%%%%%%%%%%%%%%%%%%
\node[circle, draw = none, fill = none, scale=0.68] (C2){};
\node[rectangle, draw = bronze, fill = pink, left of = C2, node distance = 2*\hd em] (CS2){$R$};
\node[rectangle, draw = airforceblue, fill = airforceblue, below of = C2, xshift = -2*\hd em, node distance = \vd em] (S21){$S_1$};
\node[rectangle, draw = asparagus, fill = asparagus, below of = C2, xshift = -1*\hd em, node distance = \vd em] (S22){$S_2$};
\node[rectangle, draw = bronze, fill = bronze, below of = C2,  node distance = \vd em] (S23){$S_3$};
\draw[->] (CS2.east) -- (S23.north);
\draw[->] (CS2.south) -- (S21.north);
\draw[->] (CS2.south east) -- node[scale = 0.8, xshift = 0.1em, fill = white, inner sep =1.5pt] {PrepareTx}(S22.north);

%%%%%%%%%%%%%%%%%%%%%%%%
\node[circle, draw = none, fill = none, scale=0.68, right of = C2, node distance = 6*\hd em] (C3){};
\node[rectangle, draw = airforceblue, fill = airforceblue, below of = C3, xshift = -2*\hd em, node distance = \vd em] (S31){$S_1$};
\node[rectangle, draw = asparagus, fill = asparagus, below of = C3, xshift = -1*\hd em, node distance = \vd em] (S32){$S_2$};
\node[rectangle, draw = bronze, fill = bronze, below of = C3,  node distance = \vd em] (S33){$S_3$};
\node[rectangle, draw = bronze, fill = pink, left of = C3, node distance = 2*\hd em] (CS3){$R$};
\draw[<-] (CS3.east) -- (S33.north);
\draw[<-] (CS3.south) -- (S31.north);
\draw[<-] (CS3.south east) -- node[scale = 0.8, xshift = 0.2em, fill = white, inner sep =1.5pt] {PrepareOKs}(S32.north);

%%%%%%%%%%%%%%%%%%%%%%%%
\node[circle, draw = none, fill = none, scale=0.68, right of = C3, node distance = 6*\hd em] (C4){};
\node[rectangle, draw = airforceblue, fill = airforceblue, below of = C4, xshift = -2*\hd em, node distance = \vd em] (S41){$S_1$};
\node[rectangle, draw = asparagus, fill = asparagus, below of = C4, xshift = -1*\hd em, node distance = \vd em] (S42){$S_2$};
\node[rectangle, draw = bronze, fill = bronze, below of = C4,  node distance = \vd em] (S43){$S_3$};
\node[rectangle, draw = bronze, fill = pink, left of = C4, node distance = 2*\hd em] (CS4){$R$};
\draw[->] (CS4.east) -- (S43.north);
\draw[->] (CS4.south) -- (S41.north);
\draw[->] (CS4.south east) -- node[scale = 0.8, xshift = 0.1em, fill = white, inner sep =1.5pt] {CommitTx}(S42.north);

\node[rectangle, draw = none, above of = S22, node distance = 1.5*\vd em, scale = 0.8]{\textbf{(1a) Prepare}};
\node[rectangle, draw = none, above of = S32, node distance = 1.5*\vd em, scale = 0.8]{\textbf{(1b) Pre-Commit}};
\node[rectangle, draw = none, above of = S42, node distance = 1.5*\vd em, scale = 0.8]{\textbf{(2) Commit}};

\end{tikzpicture}
}
\caption{Our coordination protocol.}
\label{fig:ours_cross_shard}
\end{figure}


==> figures/hyperledger_internal.tex <==
\begin{figure}[t]
\centering    
\resizebox{.28\textwidth}{!}{  
\begin{tikzpicture}[scale=0.4, every text node part/.style={align=center}]  

%%%%%%%%%%%%%%%%%%%% draw peers %%%%%%%%%%%%%%%%%%%%
\node[ellipse, draw = black](p1){Peer};
\node[ellipse, draw = black, left of = p1, node distance = 2cm, yshift = -1cm](p2){Peer};
\node[ellipse, draw = black, right of = p1, node distance = 2cm, yshift = -1cm](p3){Peer};\
\node[ellipse, draw = black, below of = p1, node distance = 2cm](p4){Peer};

%%%%%%%%%%%%%%%%%%%% draw network request %%%%%%%%%%%%%%%%%%%%

\node[rectangle, draw = gray, below of =p4, node distance = 2cm, fill = gray, minimum width = 0.5cm](mq11){};
\foreach \name/ \i in {1/2,2/3,3/4}{
\node[rectangle, draw = gray, below of =mq1\name,  fill = gray, node distance = 0.3cm, minimum width = 0.5cm](mq1\i){};
}

\foreach \i in {1,2,3,4}{
\node[rectangle, draw = gray, left of =mq1\i,  fill = gray, node distance = 1.5cm, minimum width = 0.5cm](mq2\i){};
\node[rectangle, draw = gray, right of =mq1\i,  fill = gray, node distance = 1.5cm, minimum width = 0.5cm](mq3\i){};
}

\node[left of = mq23, node distance = 1.5cm, yshift = 0.1cm](nrequest){Network \\ requests};

%%%%%%%%%%%%%%%%%%%% draw work queue %%%%%%%%%%%%%%%%%%%%

\node[diamond, draw = gray, below of =mq14,  fill = gray, node distance = 1.5cm, minimum width = 0.8cm,  scale = 0.7](d1){};
\node[regular polygon,regular polygon sides=5, draw = gray, left of =d1,  fill = gray, node distance = 0.75cm, minimum width = 0.5cm](d2){};
\node[rectangle, draw = gray, left of =d2,  fill = gray, node distance = 0.75cm, minimum width = 0.4cm](d3){};
\node[rectangle, draw = gray, right of = d1,  fill = gray, node distance = 0.75cm, minimum width = 0.4cm](d4){};
\node[diamond, draw = gray, right of =d4,  fill = gray, node distance = 0.75cm, minimum width = 0.8cm,  scale = 0.7](d5){};
\node[rectangle, draw = gray, right of =d5,  fill = gray, node distance = 0.75cm, minimum width = 0.4cm](d6){};
\node[rectangle, draw = gray, left of =d3,  fill = gray, node distance = 0.75cm, minimum width = 0.4cm](d7){};


\node[left of = d7, node distance = 1cm](wqueue){Work \\ queue};
%%%%%%%%%%%%%%%%%%%% draw engines %%%%%%%%%%%%%%%%%%%%

\node[rectangle, draw = black, below of = mq14, node distance = 3cm, fill = gray!10](xengine){Execution \\ Engine};
\node[rectangle, draw = black, left of = xengine, node distance = 3cm, fill = gray!10](cengine){Concensus \\ Engine};
\node[rectangle, draw = black, right of = xengine, node distance = 2.7cm, fill = gray!10](cmengine){Commit \\ Engine};

%%%%%%%%%%%%%%%%%%%% draw bounding rectangle %%%%%%%%%%%%%%%%%%%%
\draw[] ($(mq11.north west)+(-0.25,0.25)$)  rectangle ($(mq14.south east)+(0.25,-0.25)$);
\draw[] ($(mq21.north west)+(-0.25,0.25)$)  rectangle ($(mq24.south east)+(0.25,-0.25)$);
\draw[] ($(mq31.north west)+(-0.25,0.25)$)  rectangle ($(mq34.south east)+(0.25,-0.25)$);
\draw[] ($(d7.north west)+(-0.25,0.45)$)  rectangle ($(d6.south east)+(0.25,-0.45)$);


\draw[dashed] ($(cengine.north west)+(-1.2,9.75)$)  rectangle ($(cmengine.south east)+(1.2,-0.5)$);

\draw[dashed] (p4.south west)  -- ($(cengine.north west)+(-1.2,9.75)$);
\draw[dashed] (p4.south east)  -- ($(cmengine.north east)+(1.2,9.75)$);

%%%%%%%%%%%%%%%%%%%% draw connection %%%%%%%%%%%%%%%%%%%%
\draw[latex-latex]  (p2.north east) -- (p1.south west){};
\draw[latex-latex]  (p2.south east) -- (p4.north west){};
\draw[latex-latex]  (p2.east) -- (p3.west){};
\draw[latex-latex]  (p3.north west) -- (p1.south east){};
\draw[latex-latex]  (p3.south west) -- (p4.north east){};
\draw[latex-latex]  (p1.south) -- (p4.north){};

\draw[-latex]  ($(mq14.south)+(0,-0.25)$) -- ($(d1.north)+(0,0.3)$){};
\draw[-]  ($(mq24.south)+(0,-0.25)$) -- ($(mq24.south)+(0,-1.5)$) -| ($(mq34.south)+(0,-0.25)$){};
\draw[latex-latex]  ($(d1.south)+(0,-0.3)$) -- (xengine.north){};
\draw[latex-latex]  (cengine.north) -- ($(cengine.north)+(0,1)$) -| (cmengine.north){};

\draw[-latex]  ($(mq11.north)+(0,2)$) --  ($(mq11.north)+(0,0.3)$){};
\draw[-latex]  ($(mq21.north)+(0,2)$) --  ($(mq21.north)+(0,0.3)$){};
\draw[-latex]  ($(mq31.north)+(0,2)$) --  ($(mq31.north)+(0,0.3)$){};

%%%%%%%%%%%%%%%%%%%% legend %%%%%%%%%%%%%%%%%%%%

\node[regular polygon,regular polygon sides=5, draw = gray, below of = cmengine,  fill = gray, node distance = 1cm, minimum width = 0.4cm,  xshift = -0.5cm](lc){};

\node[diamond, draw = gray, below of =xengine,  fill = gray, node distance = 1cm, minimum width = 0.8cm, , scale = 0.7, xshift = -0.75cm](le){};

\node[rectangle, draw = gray, below of = cengine,  fill = gray, node distance = 1cm, minimum width = 0.4cm, xshift = -0.5cm](lr){};

\node[right of = le, node distance = 1cm](nrequest){execution};
\node[right of = lc, node distance = 0.8cm](nrequest){commit};
\node[right of = lr, node distance = 0.8cm](nrequest){request};

\end{tikzpicture}
}
\caption{Hyperledger Fabric's internal architecture.} 
\vspace{-0.2cm}
\label{fig:hyperledger}
\end{figure}


==> figures/randhound_example.tex <==
\begin{figure}
\centering    
\resizebox{.36\textwidth}{!}{  
\begin{tikzpicture}[scale=0.4, every text node part/.style={align=center}]  
\node[circle, draw = black, fill = airforceblue] (node00){};
\node[circle, draw = black, fill = airforceblue, below of = node00, node distance = 0.5cm] (node10){};
\node[circle, draw = black, fill = airforceblue, below of = node10, node distance = 0.5cm] (node20){};
\foreach \name / \y in {2/0.5,3/1}
\node [circle, draw = black, fill = airforceblue, right of = node00, node distance= \y cm] (node0\name) {};
\foreach \name / \y in {2/0.5,3/1}
\node [circle, draw = black, fill = airforceblue, right of = node10, node distance= \y cm] (node1\name) {};
\foreach \name / \y in {2/0.5,3/1}
\node [circle, draw = black, fill = airforceblue, right of = node20, node distance= \y cm] (node2\name) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[circle, draw = black, fill = airforceblue, below of = node22, node distance = 1.25cm, xshift = -1.5cm] (nodes00){};
\node[circle, draw = black, fill = airforceblue, below of = nodes00, node distance = 0.35cm, xshift = -0.3cm] (nodes10){};

\foreach \name / \y in {1/1.5, 2/3}
\node [circle, draw = black, fill = airforceblue, right of = nodes00, node distance= \y cm] (nodes0\name) {};

\foreach \name / \y in {1/0.6, 2/1.5,3/2.1, 4/3, 5/3.6}
\node [circle, draw = black, fill = airforceblue, right of = nodes10, node distance= \y cm] (nodes1\name) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node [rounded rectangle, draw = black, fill = black!10, below of = node22, node distance = 1.2cm, minimum width = 6.5cm, minimum height = 1cm](commitee_setup){Client splits $n$ randomness servers \\ into balanced groups of size $c$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[star,star points=7,star point ratio=0.8, below of = nodes10, node distance = 1.25cm, draw = black, fill = gray, scale = 0.8](s00){};

\foreach \name / \y in {1/0.375, 2/0.75, 3/1.875, 4/2.25, 5/2.625, 6/3.75, 7/4.125, 8/4.5}
\node [star,star points=7,star point ratio=0.8, draw = black, fill = gray, scale = 0.8, right of = s00, node distance= \y cm] (s0\name) {};

\foreach \name in {0,1,2,3,4,5,6,7,8}
\node [star,star points=7,star point ratio=0.8, draw = black, fill = gray, scale = 0.8, below of = s0\name, node distance= 0.4 cm] (s1\name) {};

\foreach \name in {0,1,2,3,4,5,6,7,8}
\node [star,star points=7,star point ratio=0.8, draw = black, fill = gray, scale = 0.8, below of = s0\name, node distance= 0.8 cm] (s2\name) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[star,star points=7,star point ratio=0.8, below of = s22, node distance = 1.25cm, draw = black, fill = gray, scale = 0.8, xshift = 0.5cm](s30){};

\foreach \name / \y in {0/1,1/2,2/3,3/4,4/5}
\node [star,star points=7,star point ratio=0.8, draw = black, fill = gray, scale = 0.8, right of = s3\name, node distance= 0.4 cm] (s3\y) {};

\foreach \name in {0,1,2,3,4,5}
\node [star,star points=7,star point ratio=0.8, draw = black, fill = gray, scale = 0.8, below of = s3\name, node distance= 0.4 cm] (s4\name) {};

\foreach \name in {0,1,2,3,4,5}
\node [star,star points=7,star point ratio=0.8, draw = black, fill = gray, scale = 0.8, below of = s4\name, node distance= 0.4 cm] (s5\name) {};



%\node [star,star points=7,star point ratio=0.8, draw = black, fill = gray, scale = 0.8, below of = s0\name, node distance= 0.8 cm] (s2\name) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node [rounded rectangle, draw = black, fill = black!10, below of = s24, node distance = 1cm](reconstruct_secret) {Secret Commitment \\ Randomness Recovery};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [star,star points=7,star point ratio=0.8, draw = black, fill = orange,  below of = s24, node distance= 3 cm, scale = 1.2] (collective_secret) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick,dashed] ($(node00.north west)+(-0.45,0.45)$)  rectangle ($(node23.south east)+(0.45,-0.45)$);

\draw[thick,dashed] ($(nodes00.north west)+(-1.15,0.45)$)  rectangle ($(nodes11.south east)+(0.45,-0.45)$);
\draw[thick,dashed] ($(nodes01.north west)+(-1.15,0.45)$)  rectangle ($(nodes13.south east)+(0.45,-0.45)$);
\draw[thick,dashed] ($(nodes02.north west)+(-1.15,0.45)$)  rectangle ($(nodes15.south east)+(0.45,-0.45)$);

\draw[thick,dashed] ($(s00.north west)+(-0.25,0.25)$)  rectangle ($(s22.south east)+(0.25,-0.25)$);
\draw[thick,dashed] ($(s03.north west)+(-0.25,0.25)$)  rectangle ($(s25.south east)+(0.25,-0.25)$);
\draw[thick,dashed] ($(s06.north west)+(-0.25,0.25)$)  rectangle ($(s28.south east)+(0.25,-0.25)$);

\draw[thick,dashed] ($(s30.north west)+(-0.25,0.25)$)  rectangle ($(s55.south east)+(0.25,-0.25)$);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[-latex, thick] ($(node22.south)+(0,-0.3)$) -- ($(nodes00.north)+(0,0.3)$);
\draw[-latex, thick] ($(node22.south)+(0,-0.3)$) -- node (step1){} ($(nodes01.north)+(0,0.3)$);
\draw[-latex, thick] ($(node22.south)+(0,-0.3)$) -- ($(nodes02.north)+(0,0.3)$);

\draw[-latex, thick] ($(nodes00.south)+(0,-1.2)$) -- ($(s01.north)+(0,0.2)$);
\draw[-latex, thick] ($(nodes01.south)+(0,-1.2)$) --node (step2){} ($(s04.north)+(0,0.2)$);
\draw[-latex, thick] ($(nodes02.south)+(0,-1.2)$) -- ($(s07.north)+(0,0.2)$);



\draw[-latex, thick] ($(s21.south)+(0,-.2)$) -- ($(s32.north)+(0.3,0.2)$);
\draw[-latex, thick] ($(s24.south)+(0,-.2)$) --node (step3){} ($(s32.north)+(0.4,0.2)$);
\draw[-latex, thick] ($(s27.south)+(0,-.2)$) -- ($(s32.north)+(0.5,0.2)$);

\draw[-latex, thick] ($(s52.south)+(0.4,-.2)$) --node (step4){} (collective_secret.north);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[left of = step1, node distance = 5.6cm](split){\large Coordinator $\cal C$ splits $n$ servers  \\ \large into  balanced groups of size $c$ };
\node[left of = step2, node distance = 5.6cm](pvss){ \large Each group \\  \large runs PVSS~\cite{pvss1,pvss2}};
\node[left of = step3, node distance = 5.6cm](commit){\large $\cal C$ commits to  a \\ \large  subset of secrets  from \\ \large  each group via CoSi~\protected\cite{CoSI}};
\node[left of = step4, node distance = 5.6cm](recovery){ \large $\cal C$ recovers \\ \large collective randomness};
\end{tikzpicture}
}
\caption{Illustration of RandHound protocol. The coordinator $\cal{C}$ generates fresh and bias-resistant randomness
with inputs from multiple distrusting servers. The communication complexity is $O(nc^2)$ where $c$ is the size of groups generated in the first step.} \label{fig:randhound_example} \end{figure}




==> figures/scalability_diagram.tex <==
\begin{figure*}[t]
\centering    
\resizebox{.68\textwidth}{!}{  
\begin{tikzpicture}[scale=0.4, every text node part/.style={align=center}]  

\begingroup
\fontsize{10.5pt}{12pt}\selectfont
\node[rectangle, draw = black](bft){ BFT~\cite{pbft}};
\node[rectangle, draw = black,  right of = bft, node distance = 6cm](pow){Lottery-based:\\ PoW,
PoS~\cite{btc_origin,casper_POS}};
%\node[rectangle, draw = black,  right of = pow, node distance = 2.2cm](pos){ PoS \\~\cite{casper_POS,algorand}};
\node[rectangle, draw = black,  left of = bft, node distance = 4.2cm](fba){ Federated\\~\cite{stellar_paper, ripple_paper}};

\node[rectangle, draw = black, fill = black!10, above of = bft, node distance = 2.1cm](scaling_bft){A2M~\cite{a2m}, TrInc~\cite{trinc}, \\ MinBFT~\cite{minbft}, \\ Hybster~\cite{hybster}};

\node[rectangle, draw = black, fill = black!10, left of = scaling_bft, node distance = 4.2cm](mscoco){Coco~\cite{mscoco}};

\node[rectangle, draw = black, right of = scaling_bft, node distance = 4.8cm](sharding){Elastico~\cite{elastico},
ChainSpace~\cite{chainspace}\\
OmniLedger~\cite{omniledger}};

\node[rectangle, draw = black, fill = black!10, right of = sharding, node distance = 3.75cm, yshift = 0cm](poet){\textproc{PoET}~\cite{poet}};

\node[rectangle, draw = black, fill = blond, above of = scaling_bft, node distance = 1.5cm] (SGX-A2M) {AHL+};

\node[rectangle, draw = black, fill = blond, above of = poet, node distance = 1.5cm] (s-poet) {\textproc{S-PoET}};

\node[rectangle, draw = black, fill = blond, above of = sharding, node distance = 1.5cm] (SGX-sharding) {\codename};


\node[left of = scaling_bft, node distance = 6.5cm](existing_scale){ Scaling \\ Proposals};
\node[below of = existing_scale, node distance = 2.1cm](standard){Original \\ protocols};
\node[above of = existing_scale, node distance = 1.5cm](our_work){This \\ work};


\draw[-latex, dashed]  (bft.north) -- node[xshift = 0.45cm]{reduce $n$ } (scaling_bft.south){};
\draw[-latex, dashed]  (bft.north) -- (sharding.south){};
\draw[-latex, dashed]  (pow.north) -- node[xshift = 1.05cm]{scale \\ throughput}(poet.south){};
\draw[-latex, dashed]  (pow.north) -- node[xshift = -1cm]{scale \\ out}(sharding.south){};
\draw[-latex, dashed]  (scaling_bft.north) -- (SGX-A2M.south){};
\draw[-latex, dashed]  (sharding.north) -- (SGX-sharding.south){};
\draw[-latex, dashed]  (poet.north) -- (s-poet.south){};
\draw[-latex, dashed]  (bft.north) -- node[xshift = -1.25cm]{relax \\ threat model}(mscoco.south){};
\endgroup
\end{tikzpicture}
}
\caption{Overview of existing consensus protocols and their respective scaling strategy. {\em Federated} protocols are semi-permissioned, in which network consists of groups of nodes that know each other. Shaded blocks are protocols
that use trusted hardware.} \label{fig:scale_diagram}
\vspace{-0.2cm}
\end{figure*}


==> figures/sharding.tex <==
\begin{figure}
\centering    
\begin{subfigure}{.23\textwidth}
\centering    
\resizebox{.96\textwidth}{!}{  
\begin{tikzpicture}[scale=0.4, every text node part/.style={align=center}]  
\node[circle, draw = black, fill = airforceblue] (node00){};
\node[circle, draw = black, fill = airforceblue, below of = node00, node distance = 0.5cm] (node10){};
\node[circle, draw = black, fill = airforceblue, below of = node10, node distance = 0.5cm] (node20){};
\foreach \name / \y in {2/0.5,3/1,4/1.5, 5/2}
\node [circle, draw = black, fill = airforceblue, right of = node00, node distance= \y cm] (node0\name) {};
\foreach \name / \y in {2/0.5,3/1,4/1.5, 5/2}
\node [circle, draw = black, fill = airforceblue, right of = node10, node distance= \y cm] (node1\name) {};
\foreach \name / \y in {2/0.5,3/1,4/1.5, 5/2}
\node [circle, draw = black, fill = airforceblue, right of = node20, node distance= \y cm] (node2\name) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[circle, draw = black, fill = airforceblue, below of = node20, node distance = 3.6cm, xshift = -1.8cm] (nodes00){};
\node[circle, draw = black, fill = airforceblue, below of = nodes00, node distance = 0.5cm] (nodes10){};
\foreach \name / \y in {1/0.5, 2/2.5,3/3, 4/5, 5/5.5}
\node [circle, draw = black, fill = airforceblue, right of = nodes00, node distance= \y cm] (nodes0\name) {};
\foreach \name / \y in {1/0.5, 2/2.5,3/3, 4/5, 5/5.5}
\node [circle, draw = black, fill = airforceblue, right of = nodes10, node distance= \y cm] (nodes1\name) {};

\foreach \name / \y in {0/0.25, 2/0.25, 4/0.25}
\node [circle, draw = black, fill = airforceblue, below of = nodes0\name, node distance= 0.25 cm, xshift = 0.25cm] (nodes2\name) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [rounded rectangle, draw = black, below of = node23, node distance = 1.8cm, minimum width = 6.5cm, minimum height = 1.5cm](commitee_setup){\large Committee Formation \\ \large (e.g., PoW, VRF, RandHound)};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node [rectangle, draw = black, fill = airforceblue, below of = nodes10, node distance = 1.3cm, minimum width = 0.5cm, minimum height = 0.5cm, xshift = 0.2cm](block1){};
%
%\node [rectangle, draw = black, fill = airforceblue, right of = block1, node distance = 2.5cm, minimum width = 0.5cm, minimum height = 0.5cm](block2){};
%
%\node [rectangle, draw = black, fill = airforceblue, right of = block2, node distance = 2.5cm, minimum width = 0.5cm, minimum height = 0.5cm](block3){};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick,dashed] ($(node00.north west)+(-0.45,0.45)$)  rectangle ($(node25.south east)+(0.45,-0.45)$);
\draw[thick,dashed] ($(nodes00.north west)+(-0.45,0.45)$)  rectangle ($(nodes11.south east)+(0.45,-0.45)$);
\draw[thick,dashed] ($(nodes02.north west)+(-0.45,0.45)$)  rectangle ($(nodes13.south east)+(0.45,-0.45)$);
\draw[thick,dashed] ($(nodes04.north west)+(-0.45,0.45)$)  rectangle ($(nodes15.south east)+(0.45,-0.45)$);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\draw[-latex, dashed, thick] ($(nodes10.south)+(0.55,-0.45)$) --  (block1.north);
%\draw[-latex, dashed, thick] ($(nodes12.south)+(0.55,-0.45)$) -- (block2.north);
%\draw[-latex, dashed, thick] ($(nodes14.south)+(0.55,-0.45)$) -- (block3.north);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[single arrow,draw=black,fill=black!10, minimum height = .7cm, minimum width = 0.5cm, below of = node23, single arrow head extend=0.1cm, rotate = 270, node distance = .6cm](){};

\node[single arrow,draw=black,fill=black!10, minimum height = .7cm, minimum width = 0.45cm, below of = commitee_setup, single arrow head extend=0.1cm, rotate = 270, node distance = 1.05cm](){};

\node[single arrow,draw=black,fill=black!10, minimum height = .7cm, minimum width = 0.45cm, below of = commitee_setup, single arrow head extend=0.1cm, xshift = -2.5cm, rotate = 270, node distance = 1.05cm](){};

\node[single arrow,draw=black,fill=black!10, minimum height = .7cm, minimum width = 0.45cm, below of = commitee_setup, single arrow head extend=0.1cm, xshift = 2.5cm, rotate = 270, node distance = 1.05cm](){};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node[above of = node03, node distance = 0.75cm](){\large Network \\\large  Validators};

\foreach \name  /\y in {1/1,3/2,5/3}
\node[above of = nodes0\name, xshift = 0.15cm, node distance = 0.75cm](){\large $S_\y$};

%\foreach \name  in {1,2,3}
%\node[below of = block\name, node distance = 0.6cm](){\large $B_\name$};
\end{tikzpicture}
}
\caption{Existing protocols with expensive committee formation and large committee size.}
\label{fig:shard1}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}{.23\textwidth}
\centering    
\resizebox{1\textwidth}{!}{  
\begin{tikzpicture}[scale=0.4, every text node part/.style={align=center}]  
\node[circle, draw = black, fill = airforceblue] (node00){};
\node[circle, draw = black, fill = airforceblue, below of = node00, node distance = 0.5cm] (node10){};
\node[circle, draw = black, fill = airforceblue, below of = node10, node distance = 0.5cm] (node20){};
\foreach \name / \y in {2/0.5,3/1,4/1.5, 5/2}
\node [circle, draw = black, fill = airforceblue, right of = node00, node distance= \y cm] (node0\name) {};
\foreach \name / \y in {2/0.5,3/1,4/1.5, 5/2}
\node [circle, draw = black, fill = airforceblue, right of = node10, node distance= \y cm] (node1\name) {};
\foreach \name / \y in {2/0.5,3/1,4/1.5, 5/2}
\node [circle, draw = black, fill = airforceblue, right of = node20, node distance= \y cm] (node2\name) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[circle, draw = black, fill = airforceblue, below of = node20, node distance = 3.78cm, xshift = -1.75cm] (nodes00){};
\node[circle, draw = black, fill = airforceblue, below of = nodes00, node distance = 0.35cm, xshift = -0.3cm] (nodes10){};

\foreach \name / \y in {1/1.35, 2/2.7, 3/4.05, 4/5.4}
\node [circle, draw = black, fill = airforceblue, right of = nodes00, node distance= \y cm] (nodes0\name) {};

\foreach \name / \y in {1/0.6, 2/1.35,3/1.95, 4/2.7, 5/3.3, 6/4.05, 7/4.65, 8/5.4, 9/6}
\node [circle, draw = black, fill = airforceblue, right of = nodes10, node distance= \y cm] (nodes1\name) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [rounded rectangle, draw = black, fill = blond, below of = node23, node distance = 1.9cm, minimum width = 6.5cm, minimum height = .91cm](commitee_setup){\large Hardware-Assisted \\ \large Committee Formation };
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\foreach \name /\y in {0/1, 1/2/, 2/3/, 3/4, 4/5}
%\node [rectangle, draw = black, fill = airforceblue, below of = nodes0\name, node distance = 1.8cm, minimum width = 0.5cm, minimum height = 0.5cm](block\y){};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick,dashed] ($(node00.north west)+(-0.45,0.45)$)  rectangle ($(node25.south east)+(0.45,-0.45)$);
\draw[thick,dashed, blue] ($(nodes00.north west)+(-1.15,0.45)$)  rectangle ($(nodes11.south east)+(0.45,-0.45)$);
\draw[thick,dashed,  blue] ($(nodes01.north west)+(-1.15,0.45)$)  rectangle ($(nodes13.south east)+(0.45,-0.45)$);
\draw[thick,dashed,  blue] ($(nodes02.north west)+(-1.15,0.45)$)  rectangle ($(nodes15.south east)+(0.45,-0.45)$);
\draw[thick,dashed,  blue] ($(nodes03.north west)+(-1.15,0.45)$)  rectangle ($(nodes17.south east)+(0.45,-0.45)$);
\draw[thick,dashed,  blue] ($(nodes04.north west)+(-1.15,0.45)$)  rectangle ($(nodes19.south east)+(0.45,-0.45)$);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\draw[-latex, dashed, thick] ($(nodes00.south)+(0,-1.6)$) --  (block1.north);
%\draw[-latex, dashed, thick] ($(nodes01.south)+(0,-1.6)$) --  (block2.north);
%\draw[-latex, dashed, thick] ($(nodes02.south)+(0,-1.6)$) --  (block3.north);
%\draw[-latex, dashed, thick] ($(nodes03.south)+(0,-1.6)$) -- (block4.north);
%\draw[-latex, dashed, thick] ($(nodes04.south)+(0,-1.6)$) -- (block5.north);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[single arrow,draw=black,fill=black!10, minimum height = 1cm, minimum width = 0.5cm, below of = node23, single arrow head extend=0.1cm, rotate = 270, node distance = .85cm](){};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \y in {-2.7, -1.35, 0, 1.35, 2.7}
\node[single arrow,draw=black,fill=black!10, minimum height = 1.1cm, minimum width = 0.45cm, below of = commitee_setup, single arrow head extend=0.1cm, xshift = \y cm, rotate = 270, node distance = .98cm](){};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node[above of = node03, node distance = 0.75cm](){\large Network \\\large  Validators};

\foreach \name / \y in {0/1, 1/2, 2/3, 3/4, 4/5}
\node[above of = nodes0\name, xshift = 0.4cm, node distance = 0.79cm](){\large $S_\y$};


\end{tikzpicture}
}
\caption{Our design reduces committee formation cost and required committee size.}
\label{fig:shard2}
\end{subfigure}
\caption{A high level comparison between state-of-the-art sharding protocols and our design. Nodes are split into shards. Each shard $S_i$ runs an
instance of BFT protocol to process its assigned transactions.} \label{fig:sharding_protocols}
\end{figure}

